Superpixel Attack: Enhancing Black-box Adversarial Attack with Image-driven Division Areas

Deep learning models are used in safety-critical tasks such as automated driving and face recognition. However, small perturbations in the model input can significantly change the predictions. Adversarial attacks are used to identify small perturbations that can lead to misclassifications. More powerful black-box adversarial attacks are required to develop more effective defenses. A promising approach to black-box adversarial attacks is to repeat the process of extracting a specific image area and changing the perturbations added to it. Existing attacks adopt simple rectangles as the areas where perturbations are changed in a single iteration. We propose applying superpixels instead, which achieve a good balance between color variance and compactness. We also propose a new search method, versatile search, and a novel attack method, Superpixel Attack, which applies superpixels and performs versatile search. Superpixel Attack improves attack success rates by an average of 2.10% compared with existing attacks. Most models used in this study are robust against adversarial attacks, and this improvement is significant for black-box adversarial attacks. The code is avilable at https://github.com/oe1307/SuperpixelAttack.git.

==> algorithm/superpixel_attack.tex <==
\begin{algorithm}[H]
    \caption{\quad Superpixel Attack}
    \label{algorithm:superpixel_attack}
    \begin{algorithmic}[1]
        \REQUIRE{
        Image height $H\in \mathbb{N}$,
        Image width $W\in \mathbb{N}$,
        Number of color channels $C\in \mathbb{N}$,\\
        Allowed perturbation size $\epsilon\in\mathbb{R}^+$,
        Maximum iterations $T\in \mathbb{N}$,\\
        Original image $x_{org}\in \mathcal{D}$,
        Ground truth label $y\in\{1,\dots,Y\}$,
        Segments ratio $r \in \mathbb{N}$,\\
        Classification model $f: \mathcal{D} \to [0,1]^Y$,
        Loss function $L:[0, 1]^Y\times \{1, \dots, Y\} \to \mathbb{R}$,\\
        Projection function $P: \mathbb{R}^{H\times W\times C} \to \mathcal{D}$
        }
        \ENSURE{Image with best loss $x_{best}$\\$ $}

        \STATE $\mathcal{E}_{best} \gets \{\epsilon\}^{H\times W\times C}$ \qquad Initialize perturbation
        \STATE $\mathcal{A} \gets \{(h,w,c) | h\in[1,H], w\in[1,W], c\in[1,C]\}$ \qquad Entire area of image
        \STATE $S \gets \{\mathcal{A}\}$ \qquad Initialize Update Area
        \STATE $\mathcal{L}_{best} \gets -\infty$ \qquad Best loss
        \STATE $n\gets 1$ \qquad Maximum number of superpixel
        \FOR {$t = 1, 2, \dots, T$}
        \STATE $s\in S$, \quad $S \gets S\setminus \{s\}$ \qquad Randomly extract next Update Area
        \STATE $\mathcal{E}_{best} \to \mathcal{E}_{best}[s]+\mathcal{E}_{best}[\mathcal{A} \setminus s]$, \qquad $\mathcal{E}\gets -\mathcal{E}_{best}[s] + \mathcal{E}_{best}[\mathcal{A} \setminus s]$\\
        \qquad \quad Flip perturbation only in Update Area $s\in S$
        \STATE $\hat{x} \gets P(x_{org} + \mathcal{E})$, \quad $\mathcal{L} \gets L(f(\hat{x}), y)$
        \IF {$\mathcal{L} \geq \mathcal{L}_{best}$ \quad Loss increase \qquad}
        \STATE $\mathcal{L}_{best} \gets \mathcal{L}$, \quad $\mathcal{E}_{best} \gets \mathcal{E}$
        \ENDIF
        \IF{$S=\emptyset$ \quad All areas are searched \qquad}
        \STATE $n \gets n \times r$, \ \ $\mathcal{S} \gets SLIC(x_{org}, n)$ \quad Calculate superpixels by SLIC algorithm
        \STATE $S\gets \mathcal{S} \times \{1, \dots, C\}$ \qquad Divide area into superpixels for each RGB channel
        \ENDIF
        \ENDFOR
        \STATE$x_{best}\gets P(x_{org}+\mathcal{E}_{best})$
    \end{algorithmic}
\end{algorithm}
